A Proximal-Point Lagrangian Based Parallelizable Nonconvex Solver for Bilinear Model Predictive Control

Nonlinear model predictive control has been widely adopted to manipulate bilinear systems with dynamics that include products of the inputs and the states. These systems are ubiquitous in chemical processes, mechanical systems, and quantum physics, to name a few. Running a bilinear MPC controller in real time requires solving a non-convex optimization problem within a limited sampling time. This paper proposes a novel parallel proximal-point Lagrangian based bilinear MPC solver via an interlacing horizon-splitting scheme. The resulting algorithm converts the non-convex MPC control problem into a set of parallelizable small-scale multi-parametric quadratic programs (mpQPs) and an equality-constrained linear-quadratic regulator problem. As a result, the solutions of mpQPs can be pre-computed offline to enable efficient online computation. The proposed algorithm is validated on a simulation of an HVAC system control. It is deployed on a TI LaunchPad XL F28379D microcontroller to execute speed control on a field-controlled DC motor, where the MPC updates at 10 ms and solves the problem in 1.764 ms on average and at most 2.088 ms.

==> building_plot.tex <==
\definecolor{MyRed}{HTML}{e6550d}
\definecolor{MyBlue}{rgb}{0.20, 0.6, 0.78}
\definecolor{MyGreen}{rgb}{0.4,0.8,0.4}
\begin{figure}[htbp!]
    \centering
    \begin{tikzpicture}
    \begin{axis}[xmin=0, xmax=22,
    ymin=10, ymax= 12,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=1\linewidth,
    height=0.45\linewidth,ylabel = {Outdoor Temperature ($^\circ C$)},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    legend columns=5,
    label style={font=\scriptsize},
    ylabel style={at={(axis description cs:-0.07,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/building_vio.dat}{\dat};
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y={TOutdoor}] {\dat};
    \addlegendentry{recorded weather};
    \addplot+ [thick, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y={TOutdoorPred}] {\dat};
    \addlegendentry{weather forecast}
    \end{axis}
    \end{tikzpicture}\\
    (a)\\
    \begin{tikzpicture}
    \begin{axis}[xmin=0, xmax=22,
    ymin=0, ymax= 0.3,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=1\linewidth,
    height=0.45\linewidth,ylabel = {Solar radiation ($kW/m^2$)},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    legend columns=5,
    label style={font=\scriptsize},
    ylabel style={at={(axis description cs:-0.07,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/building_vio.dat}{\dat};
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y expr=\thisrow{SolOutdoor}/1000] {\dat};
    \addlegendentry{recorded weather};
    \addplot+ [thick, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y expr=\thisrow{SolOutdoorPred}/1000] {\dat};
    \addlegendentry{weather forecast}
    \end{axis}
    \end{tikzpicture}\\
(b)\\
    \begin{tikzpicture}
    \begin{axis}[xmin=0, xmax=22,
    ymin=019.9, ymax= 24.5,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=1.06\linewidth,
    height=0.6\linewidth,ylabel = {Simulated Indoor Temp. ($^\circ C$)},xlabel= {time ($h$)},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    legend columns=3,
    label style={font=\scriptsize},
    ylabel style={at={(axis description cs:-0.04,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.08)}},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/building_vio.dat}{\dat};
    \addplot+ [thick, mark=none, mark options={fill=white, scale=1.2},MyGreen] table [x={t}, y={y1}] {\dat};
    \addlegendentry{Alg~\ref{alg::solver}: 1};
     \addplot+ [thick, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y={y2}] {\dat};
    \addlegendentry{Alg~\ref{alg::solver}: 2};
     \addplot+ [thick, mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y={y3}] {\dat};
    \addlegendentry{Alg~\ref{alg::solver}: 3};
     \addplot+ [thick, mark=none, mark options={fill=white, scale=1.2},purple] table [x={t}, y={y4}] {\dat};
    \addlegendentry{Alg~\ref{alg::solver}: 4};
    \addplot+ [ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},MyGreen] table [x={t}, y={yac1}] {\dat};
    \addlegendentry{\texttt{acados: 1}};
    \addplot+ [ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y={yac2}] {\dat};
    \addlegendentry{\texttt{acados: 2}};
    \addplot+ [ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y={yac3}] {\dat};
    \addlegendentry{\texttt{acados: 3}};
    \addplot+ [ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},purple] table [x={t}, y={yac4}] {\dat};
    \addlegendentry{\texttt{acados: 4}};
    \addplot+ [thick, dashed, mark=none, mark options={fill=white, scale=1.2},black,forget plot] table [x={t}, y={ymax}] {\dat};
    \addplot+ [thick, dashed, mark=none, mark options={fill=white, scale=1.2},black] table [x={t}, y={ymin}] {\dat};
    \addlegendentry{constraints}
    \end{axis}
    \end{tikzpicture}\\
    (c)
    \caption{\change{\label{fig:building}Case study of sudden indoor temperature drop: (a) - (b): a sample of the recorded and forecast weather condition, (a) outdoor temperature, (b) solar radiation. The forecast is used as the nominal weather in the NMPC problem, while recorded weather is used for the simulation of building dynamics. (c): simulation of indoor temperature of different rooms (room index depicted in Figure~\ref{fig:multizone_scheme}).}}
\end{figure}

==> current_curve.tex <==
\definecolor{MyRed}{HTML}{e6550d}
\definecolor{MyBlue}{rgb}{0.20, 0.6, 0.78}
\definecolor{MyGreen}{rgb}{0.4,0.8,0.4}
\begin{figure}[htbp!]
    \centering
    \begin{tikzpicture}
    \begin{axis}[xmin=0, xmax=200,
    ymin=0, ymax= 4.3,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    ytick distance = 0.5,
    width=1\linewidth,
    height=.8\linewidth,xlabel={Speed $[\textrm{rad/s}]$},ylabel = {Torque $[\mathrm{Nm}]$},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    legend columns=5,
    label style={font=\scriptsize},
    ylabel style={at={(axis description cs:-0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/torque_curve.dat}{\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},YellowOrange] table [x={x}, y ={y_1}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},Apricot] table [x={x}, y ={y_2}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},Brown] table [x={x}, y ={y_3}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},DarkOrchid] table [x={x}, y ={y_4}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},JungleGreen] table [x={x}, y ={y_5}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Mulberry] table [x={x}, y ={y_6}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},PineGreen] table [x={x}, y ={y_7}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2}SpringGreen] table [x={x}, y ={y_8}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},WildStrawberry] table [x={x}, y ={y_9}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},BlueGreen] table [x={x}, y ={y_10}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},CornflowerBlue] table [x={x}, y ={y_11}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Gray] table [x={x}, y ={y_12}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},NavyBlue] table [x={x}, y ={y_13}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Violet] table [x={x}, y ={y_14}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Periwinkle] table [x={x}, y ={y_15}] {\dat};
    
    \node[] at (axis cs: 4.8,0.1) {\scriptsize 0.2};
    \node[] at (axis cs: 4.8,0.45) {\scriptsize 0.4};
    \node[] at (axis cs: 4.8,0.7) {\scriptsize 0.6};
    \node[] at (axis cs: 4.8,1.0) {\scriptsize 0.8};
    \node[] at (axis cs: 4.8,1.25) {\scriptsize 1.0};
    \node[] at (axis cs: 4.8,1.5) {\scriptsize 1.2};
    \node[] at (axis cs: 4.8,1.8) {\scriptsize 1.4};
    \node[] at (axis cs: 4.8,2.05) {\scriptsize 1.6};
    \node[] at (axis cs: 4.8,2.3) {\scriptsize 1.8};
    \node[] at (axis cs: 4.8,2.55) {\scriptsize 2.0};
    \node[] at (axis cs: 4.8,2.8) {\scriptsize 2.2};
    \node[] at (axis cs: 4.8,3.05) {\scriptsize 2.4};
    \node[] at (axis cs: 4.8,3.3) {\scriptsize 2.6};
    \node[] at (axis cs: 4.8,3.55) {\scriptsize 2.8};
    \node[] at (axis cs: 4.8,3.9) {\scriptsize 3.0};
    
    \end{axis}
    \end{tikzpicture}\\
    (a)
    \begin{tikzpicture}
    \begin{axis}[xmin=0, xmax=200,
    ymin=0, ymax= 6,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    ytick distance = 0.5,
    width=1\linewidth,
    height=.8\linewidth,xlabel={Speed $[\textrm{rad/s}]$},ylabel = {Armature current $[\mathrm{A}]$},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    legend columns=5,
    label style={font=\scriptsize},
    ylabel style={at={(axis description cs:-0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/current_curve.dat}{\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},YellowOrange] table [x={x}, y ={y_1}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},Apricot] table [x={x}, y ={y_2}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},Brown] table [x={x}, y ={y_3}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},DarkOrchid] table [x={x}, y ={y_4}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},JungleGreen] table [x={x}, y ={y_5}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Mulberry] table [x={x}, y ={y_6}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},PineGreen] table [x={x}, y ={y_7}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2}SpringGreen] table [x={x}, y ={y_8}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},WildStrawberry] table [x={x}, y ={y_9}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},BlueGreen] table [x={x}, y ={y_10}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},CornflowerBlue] table [x={x}, y ={y_11}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Gray] table [x={x}, y ={y_12}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},NavyBlue] table [x={x}, y ={y_13}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Violet] table [x={x}, y ={y_14}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Periwinkle] table [x={x}, y ={y_15}] {\dat};
    \addplot+ [ultra thick,dashed, mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={x}, y ={ymax}] {\dat};
    
    \node[] at (axis cs: 190,4.8) {\scriptsize 0.2};
    \node[] at (axis cs: 190,4) {\scriptsize 0.4};
    \node[] at (axis cs: 190,3.2) {\scriptsize 0.6};
    \node[] at (axis cs: 190,2.2) {\scriptsize 0.8};
    \node[] at (axis cs: 190,1.3) {\scriptsize 1.0};
    \node[] at (axis cs: 190,.5) {\scriptsize 1.2};
    \node[] at (axis cs: 175,.2) {\scriptsize 1.4};
    \node[] at (axis cs: 150,.2) {\scriptsize 1.6};
    \node[] at (axis cs: 135,.2) {\scriptsize 1.8};
    \node[] at (axis cs: 125,.2) {\scriptsize 2.0};
    \node[] at (axis cs: 112,.2) {\scriptsize 2.2};
    % \node[] at (axis cs: 4.8,3.05) {\scriptsize 2.4};
    \node[] at (axis cs: 100,.2) {\scriptsize ...};
    % \node[] at (axis cs: 4.8,3.55) {\scriptsize 2.8};
    \node[] at (axis cs: 80.8,.2) {\scriptsize 3.0};
    
    \end{axis}
    \end{tikzpicture}\\
    (b)
    \caption{\newchange{Torque and current} curves of the DC motor. Top: Torque-Speed curve at different field currents (indicated in Amps on the left end of each straight line). Bottom: Armature current as a function of speed for different field currents (indicated in Amps on the right end of each straight line). To avoid armature overheating, the armature current should stay below the 3 A thick red dashed line in long term operation.}
    \label{fig:current_curve}
\end{figure}

==> grp_fig.tex <==
% \begin{tikzpicture}
%   \matrix (M) [matrix of nodes]
%     { $\Tilde{u}_0$ & $\;\;\Tilde{u}_1$ & \dots & $\;\;\Tilde{u}_{n_h}$& \\[.1cm]
%      $\vert$ & $\vert$& $\vert$& $\vert$& \\[.1cm]
%       $\Tilde{x}_0$ & $\;\Tilde{x}_1$ & $\;\Tilde{x}_2$ & \dots&$\Tilde{x}_{n_h+1}$\\ 
%     };
%   \draw[blue,rounded corners]
%     let \p1=($(M-1-1)!-3mm!(M-3-2)$),
%         \p2=($(M-3-2)!-3mm!(M-1-1)$),
%         \p3=($(\p1)!3mm!90:(\p2)$),
%         \p4=($(\p1)!3mm!-90:(\p2)$),
%         \p5=($(\p2)!3mm!90:(\p1)$),
%         \p6=($(\p2)!3mm!-90:(\p1)$)
%     in
%     (\p3) -- (\p4)-- (\p5) -- (\p6) -- cycle;
    
%   \draw[red,rounded corners]
%     let \p1=($(M-1-2)!-3mm!(M-3-3)$),
%         \p2=($(M-3-3)!-3mm!(M-1-2)$),
%         \p3=($(\p1)!3mm!90:(\p2)$),
%         \p4=($(\p1)!3mm!-90:(\p2)$),
%         \p5=($(\p2)!3mm!90:(\p1)$),
%         \p6=($(\p2)!3mm!-90:(\p1)$)
%     in
%     (\p3) -- (\p4)-- (\p5) -- (\p6) -- cycle;
    
%   \draw[orange,rounded corners]
%     let \p1=($(M-1-4)!-4mm!(M-3-5)$),
%         \p2=($(M-3-5)!-4mm!(M-1-4)$),
%         \p3=($(\p1)!4mm!90:(\p2)$),
%         \p4=($(\p1)!4mm!-90:(\p2)$),
%         \p5=($(\p2)!4mm!90:(\p1)$),
%         \p6=($(\p2)!4mm!-90:(\p1)$)
%     in
%     (\p3) -- (\p4)-- (\p5) -- (\p6) -- cycle;
    
% \end{tikzpicture}
\tikzset{
    vertex/.style={
        fill,
        shape=circle,
        node distance=80pt},
    edge/.style={
        fill,
        opacity=.2,
        fill opacity=.5,
        line cap=round,
        line join=round,
        line width=20pt},
    elabel/.style={
        fill,
        shape=circle,
        node distance=30pt,
        opacity = .2}
}


\resizebox{\linewidth}{!}{
\begin{tikzpicture}

%input sequence

\node[vertex,label={[font = \Large]above:{$u_0$}}] (v2) {};

\node[vertex,right of=v2,label={[font = \Large]above:{$u_1$}}] (v3) {};

\node[vertex,right of=v3,label={[font = \Large]above:{$\dots$}}] (v4) {};

\node[vertex,right of=v4,label={[font = \Large]above:{$u_{N-1}$}}] (v5) {};


%state sequence

\node[vertex,below of=v2,label={[font = \Large]above:{$x_0$}}] (v6) {};

\node[vertex,right of=v6,label={[font = \Large]above:{$x_1$}}] (v7) {};

\node[vertex,right of=v7,label={[font = \Large]above:{$x_2$}}] (v8) {};

\node[vertex,right of=v8,label={[font = \Large]above:{$\dots$}}] (v9) {};

\node[vertex,right of=v9,label={[font = \Large]above:{$x_N$}}] (v10) {};


%Edges

\draw[edge,color=green] (v2) -- (v7);

\draw[edge,color=blue] (v3) -- (v8);

\draw[edge,color=violet] (v5) -- (v10);

\end{tikzpicture}
}

==> motor_plot.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        legend columns=5,
        legend style={
    	font=\footnotesize},
        group style=
            {columns = 2,horizontal sep = 4.3em,
            group name=plots}]
    \nextgroupplot[xmin=0, xmax=60,
    ymin=10, ymax= 140,
    ytick distance = 30,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Speed $[\mathrm{rad/s}]$} ,xlabel= {time$[\mathrm{s}]$},
    legend to name=grouplegend,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:-0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}}]
    \pgfplotstableread{data/motor_test1.dat}{\dat}
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},MyBlue,smooth] table [x={t}, y={w}] {\dat};
    \addlegendentry{measured speed}
    \pgfplotstableread{data/motor_ref_test1.dat}{\dat}
    \addplot+ [thick, dashed, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y={ref}] {\dat};
    \addlegendentry{reference speed}
    
     \addlegendimage{line legend,ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},black}
    \addlegendentry{speed constraint}  
    
    \addlegendimage{line legend,ultra thick,  mark=none, mark options={fill=white, scale=1.2},MyRed};
    \addlegendentry{armature current};
    \addlegendimage{line legend,ultra thick,  mark=none, mark options={fill=white, scale=1.2},BurntOrange};
    \addlegendentry{field current (command)};
    % \addlegendimage{line legend,ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},BurntOrange,draw opacity = 0.8};
    % \addlegendentry{field current (measured)};
    
    \nextgroupplot[xmin=0, xmax=60,
    ymin=10, ymax= 140,
    enlargelimits=false,
    ytick distance = 30,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Speed $[\mathrm{rad/s}]$} ,xlabel= {time$[\mathrm{s}]$},
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:-0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}}]
    \pgfplotstableread{data/motor_test2.dat}{\dat}
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},MyBlue,smooth] table [x={t}, y={w}] {\dat};
    \addplot+ [ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},black] table [x={t}, y={wmin}] {\dat};
    \pgfplotstableread{data/motor_ref_test2.dat}{\dat}
    \addplot+ [thick, dashed, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y={ref}] {\dat};
    
    
    
    \end{groupplot}
    
    
    \begin{groupplot}
    [group style=
            {columns = 2,horizontal sep = 4.3em},
    xtick=\empty, axis line style=transparent,
        ytick align=outside,
        ytick pos=right,
        axis y line=right,]
    
    \nextgroupplot[xmin=0, xmax=60,
    ymin=0, ymax= 4.2,
    enlargelimits=false,
    clip=true,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Current $[\mathrm{A}]$} ,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:0.91,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.05)}}]
    \pgfplotstableread{data/motor_test1.dat}{\dat}
    \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y={Iarm}] {\dat};
    % \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},BurntOrange] table [x={t}, y={Ifield}] {\dat};
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},BurntOrange,draw opacity = 0.8] table [x={t}, y={Icmd}] {\dat};
    
    
    \nextgroupplot[xmin=0, xmax=60,
    ymin=0, ymax= 4.2,
    enlargelimits=false,
    clip=true,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Current $[\mathrm{A}]$} ,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:.91,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}}]
    \pgfplotstableread{data/motor_test2.dat}{\dat}
    \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y={Iarm}] {\dat};
    % \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},BurntOrange] table [x={t}, y={Ifield}] {\dat};
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},BurntOrange,draw opacity = 0.8] table [x={t}, y={Icmd}] {\dat};
    
    
    \end{groupplot}
    \path (group c1r1.north east) -- node[above]{\ref*{grouplegend}} (group c2r1.north west);
    
    \end{tikzpicture}
   
    \caption{Hardware testing of the proposed MPC algorithm with a real motor controlled by a C2000 microcontroller. Left: speed constraint not active. Right: speed constraint $[110,180]$ rad/s active \change{(black dashed line)}. The measured signals are post-processed with a low-pass zero-phase forward-reverse filter.}
    \label{fig:motor_hardwareMPC_result}
    % \vspace{-2em}
\end{figure*}

==> motor_plot_sim.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        legend columns=5,
        legend style={
    	font=\footnotesize},
        group style=
            {columns = 2,horizontal sep = 4.3em,
            group name=plots}]
    \nextgroupplot[xmin=0, xmax=60,
    ymin=10, ymax= 140,
    ytick distance = 30,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Speed $[\mathrm{rad/s}]$} ,xlabel= {time$[\mathrm{s}]$},
    legend to name=grouplegend,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:-0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}}]
    \pgfplotstableread{data/motor_sim.dat}{\dat}
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},MyBlue,smooth] table [x={t}, y={w}] {\dat};
    \addlegendentry{measured speed}
    \addplot+ [thick, dashed, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y={ref}] {\dat};
    \addlegendentry{reference speed}
    
     \addlegendimage{line legend,ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},black}
    \addlegendentry{speed constraint}  
    
    \addlegendimage{line legend,ultra thick,  mark=none, mark options={fill=white, scale=1.2},MyRed};
    \addlegendentry{armature current};
    \addlegendimage{line legend,ultra thick,  mark=none, mark options={fill=white, scale=1.2},BurntOrange};
    \addlegendentry{field current (command)};
    
    \nextgroupplot[xmin=0, xmax=60,
    ymin=10, ymax= 140,
    enlargelimits=false,
    ytick distance = 30,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Speed $[\mathrm{rad/s}]$} ,xlabel= {time$[\mathrm{s}]$},
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:-0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}}]
    \pgfplotstableread{data/motor_sim_clipped.dat}{\dat}
    \addplot+ [ultra thick, mark=none, mark options={fill=white, scale=1.2},MyBlue,smooth] table [x={t}, y={w}] {\dat};
    \addplot+ [ultra thick, dashed, mark=none, mark options={fill=white, scale=1.2},black] table [x={t}, y={wmin}] {\dat};
    \addplot+ [thick, dashed, mark=none, mark options={fill=white, scale=1.2},MyBlue] table [x={t}, y={ref}] {\dat};
    
    
    
    \end{groupplot}
    
    
    \begin{groupplot}
    [group style=
            {columns = 2,horizontal sep = 4.3em},
    xtick=\empty, axis line style=transparent,
        ytick align=outside,
        ytick pos=right,
        axis y line=right,]
    
    \nextgroupplot[xmin=0, xmax=60,
    ymin=0, ymax= 4.2,
    enlargelimits=false,
    clip=true,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Current $[\mathrm{A}]$} ,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:0.91,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.05)}}]
    \pgfplotstableread{data/motor_sim.dat}{\dat}
    \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y={Iarm}] {\dat};
    \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},BurntOrange] table [x={t}, y={Ifield}] {\dat};
    
    
    \nextgroupplot[xmin=0, xmax=60,
    ymin=0, ymax= 4.2,
    enlargelimits=false,
    clip=true,
    mark size=0.5pt,
    width=.52\linewidth,
    height=0.45\linewidth,ylabel = {Current $[\mathrm{A}]$} ,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel style={at={(axis description cs:.91,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}}]
    \pgfplotstableread{data/motor_sim_clipped.dat}{\dat}
    \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},MyRed] table [x={t}, y={Iarm}] {\dat};
    \addplot+ [ultra thick,  mark=none, mark options={fill=white, scale=1.2},BurntOrange] table [x={t}, y={Ifield}] {\dat};
    
    
    \end{groupplot}
    \path (group c1r1.north east) -- node[above]{\ref*{grouplegend}} (group c2r1.north west);
    
    \end{tikzpicture}
   
    \caption{\change{Hardware in the loop simulation} of the motor control with the C2000 microcontroller. Left: speed constraint not active. Right: speed constraint \change{$[110,180]$ rad/s} active \change{(black dashed line)}. Raw signals are plotted.}
    \label{fig:motor_sim_result}
    % \vspace{-2em}
\end{figure*}

==> torque_curve.tex <==
\definecolor{MyRed}{HTML}{e6550d}
\definecolor{MyBlue}{rgb}{0.20, 0.6, 0.78}
\definecolor{MyGreen}{rgb}{0.4,0.8,0.4}
\begin{figure}[htbp!]
    \centering
    \begin{tikzpicture}
    \begin{axis}[xmin=0, xmax=200,
    ymin=0, ymax= 4.3,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    ytick distance = 0.5,
    width=1\linewidth,
    height=.8\linewidth,xlabel={Speed $[\textrm{rad/s}]$},ylabel = {Torque $[Nm]$},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    legend columns=5,
    label style={font=\scriptsize},
    ylabel style={at={(axis description cs:-0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,-0.05)}},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/torque_curve.dat}{\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},YellowOrange] table [x={x}, y ={y_1}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},Apricot] table [x={x}, y ={y_2}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},Brown] table [x={x}, y ={y_3}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},DarkOrchid] table [x={x}, y ={y_4}] {\dat};
    \addplot+ [thick, solid,mark=none, mark options={fill=white, scale=1.2},JungleGreen] table [x={x}, y ={y_5}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Mulberry] table [x={x}, y ={y_6}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},PineGreen] table [x={x}, y ={y_7}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2}SpringGreen] table [x={x}, y ={y_8}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},WildStrawberry] table [x={x}, y ={y_9}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},BlueGreen] table [x={x}, y ={y_10}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},CornflowerBlue] table [x={x}, y ={y_11}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Gray] table [x={x}, y ={y_12}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},NavyBlue] table [x={x}, y ={y_13}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Violet] table [x={x}, y ={y_14}] {\dat};
    \addplot+ [thick,solid, mark=none, mark options={fill=white, scale=1.2},Periwinkle] table [x={x}, y ={y_15}] {\dat};
    
    \node[] at (axis cs: 4.8,0.1) {\scriptsize 0.2};
    \node[] at (axis cs: 4.8,0.45) {\scriptsize 0.4};
    \node[] at (axis cs: 4.8,0.7) {\scriptsize 0.6};
    \node[] at (axis cs: 4.8,1.0) {\scriptsize 0.8};
    \node[] at (axis cs: 4.8,1.25) {\scriptsize 1.0};
    \node[] at (axis cs: 4.8,1.5) {\scriptsize 1.2};
    \node[] at (axis cs: 4.8,1.8) {\scriptsize 1.4};
    \node[] at (axis cs: 4.8,2.05) {\scriptsize 1.6};
    \node[] at (axis cs: 4.8,2.3) {\scriptsize 1.8};
    \node[] at (axis cs: 4.8,2.55) {\scriptsize 2.0};
    \node[] at (axis cs: 4.8,2.8) {\scriptsize 2.2};
    \node[] at (axis cs: 4.8,3.05) {\scriptsize 2.4};
    \node[] at (axis cs: 4.8,3.3) {\scriptsize 2.6};
    \node[] at (axis cs: 4.8,3.55) {\scriptsize 2.8};
    \node[] at (axis cs: 4.8,3.9) {\scriptsize 3.0};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Torque-Speed curve at different field currents (indicated in Amps on the left end of each straight line).}
    \label{fig:torque_curve}
\end{figure}
